Testing Research Software: A Survey

Background: Research software plays an important role in solving real-life problems, empowering scientific innovations, and handling emergency situations. Therefore, the correctness and trustworthiness of research software are of absolute importance. Software testing is an important activity for identifying problematic code and helping to produce high-quality software. However, testing of research software is difficult due to the complexity of the underlying science, relatively unknown results from scientific algorithms, and the culture of the research software community. Aims: The goal of this paper is to better understand current testing practices, identify challenges, and provide recommendations on how to improve the testing process for research software development. Method: We surveyed members of the research software developer community to collect information regarding their knowledge about and use of software testing in their projects. Results: We analysed 120 responses and identified that even though research software developers report they have an average level of knowledge about software testing, they still find it difficult due to the numerous challenges involved. However, there are a number of ways, such as proper training, that can improve the testing process for research software. Conclusions: Testing can be challenging for any type of software. This difficulty is especially present in the development of research software, where software engineering activities are typically given less attention. To produce trustworthy results from research software, there is a need for a culture change so that testing is valued and teams devote appropriate effort to writing and executing tests.

==> fig_surveyquestions1.tex <==

\begin{tcolorbox}[enhanced,drop shadow]
\textbf{General Questions}
	\begin{description}
		\item [Q1] Which research software project are you most actively involved in? (Optional)
		\item [Q2] Please choose your roles on the project (Choose all that apply)? [Developer, Architect, Quality Assurance Engineer, Maintainer, Manager, Executive, Other]
		\item [Q3] How many years have you worked on the project? [Less than 1 year, 1 year to less than 5 years, 5 years to less than 10 years, More than 10 years]
		\item [Q4] Which best describes the current development stage of your project? [Planning/Requirements Gathering, Initial Development/Prototyping, Active Development/Unreleased Software, Active Development/Released Software, Maintenance/No New Development Planned, Other]
		\item [Q5] How many developers are currently working on your project? [1 to 5, 5 to 10, 10 to 15, 15 to 20, More than 20]
	\end{description}
\vspace{8pt}
\textbf{RQ1: What level of knowledge do research software developers have about software testing?}
	\begin{description}
		\item [Q6] How confident are you on your knowledge of software testing? [Very Low, Low, Average, High, Very High]
		\item [Q7] What is your level of understanding on the testing concepts USED in your project? [Very Low, Low, Average, High, Very High]
		\item [Q8] What is your level of understanding on the testing concepts NEEDED in your project? [Very Low, Low, Average, High, Very High]
		\item [Q9] List any software testing techniques with which you are familiar. [Free response]
	\end{description}
\vspace{8pt}
\textbf{RQ2: How do research software developers test software?}
	\begin{description}
		\item [Q10] Please select one of the items below that most closely resembles your goal of testing on your project. [Level 0 - There is no difference between testing and debugging, Level 1 - The purpose of testing is to show correctness, Level 2 - The purpose of testing is to show that the software does not work, Level 3 - The purpose of testing is not to prove anything specific, but to reduce the risk of using the software, Level 4 - Testing is a mental discipline that helps all researchers develop higher quality software]
		\item [Q11] Which of the following testing methods does your team use? (Choose all that apply) [Unit testing, Integration testing, System testing, Acceptance testing, Module testing]
		\item [Q12] How often is software testing useful in your project? [Never, Rarely, Sometimes, Most of the time, Always]
		\item [Q13] Please select any specific testing techniques you use in your project (Choose all that apply). [Metamorphic testing, Assertion checking, Performance testing, Monte carlo test, Dual coding, Fuzzing test, Backward compatibility testing, Using machine learning, Using statistical test, Test driven development, Input space partitioning, Graph coverage, Logic coverage, Statement coverage, Condition coverage, Branch coverage, Syntax-based testing, Boundary value analysis, Equivalence partitioning, Decision table based testing, State transition, Error guessing, Backward compatibility testing, other]
	\end{description}
\vspace{8pt}
\textbf{RQ3: Why is testing research software difficult?}
	\begin{description}
	    \item [Q14] How complex is the testing process on your project? [Not, Slightly, Moderately, Very, Extremely]
	    \item [Q15] Please explain any barriers or challenges you face to test your project?
	\end{description}
\end{tcolorbox}






==> fig_surveyquestions2.tex <==

\begin{tcolorbox}[enhanced,drop shadow]
\textbf{RQ4: Is it possible to adapt existing testing methods to test research software?}
	\begin{description}
	    \item [Q16] How often does your team apply Commercial/IT testing  methods in your project? [Never, Rarely, Sometimes, Most of the time, Always]
	    \item [Q17] How often do you PERSONALLY apply Commercial/IT testing methods in your project? [Never, Rarely, Sometimes, Most of the time, Always]
	    \item [Q18] How much value do you see personally in using Commercial/IT testing methods? [Very Low, Low, Average, High, Very High]
	    \item [Q19] Please explain any challenges to adapt Commercial/IT testing methods to your project. [Free response]
	    \item [Q20] Please explain any challenges you think that could not be met by Commercial/IT testing testing methods? [Free response]
	\end{description}
	
\vspace{8pt}
\textbf{RQ5: What improvements to the testing process do research software developers need?}
	\begin{description}
	    \item [Q21] How could the overall testing process be improved? [Free response]
	\end{description}
\end{tcolorbox}





